Photonic Controlled-Phase Gates Through Rydberg Blockade in Optical Cavities

We propose a novel scheme for high fidelity photonic controlled phase gates using Rydberg blockade in an ensemble of atoms in an optical cavity. The gate operation is obtained by first storing a photonic pulse in the ensemble and then scattering a second pulse from the cavity, resulting in a phase change depending on whether the first pulse contained a single photon. We show that the combination of Rydberg blockade and optical cavities effectively enhances the optical non-linearity created by the strong Rydberg interaction and thereby reduces the requirements for photonic quantum gates. The resulting gate can be implemented with cavities of moderate finesse which allows for highly efficient processing of quantum information encoded in photons. As a particular example of this, we show how the gate can be employed to increase the communication rate of quantum repeaters based on atomic ensembles.

==> entanglement_swap_circuit.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'entanglement_swap_circuit.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength]{entanglement_swap_circuit.eps}}%
    \put(0.04224838,0.42280992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.91200148\unitlength}\raggedright \fontsize{10}{12}\selectfont$1$\end{minipage}}}%
    \put(0.04224838,0.31258071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.91200148\unitlength}\raggedright \fontsize{10}{12}\selectfont$2$\end{minipage}}}%
    \put(0.04224838,0.20235124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.91200148\unitlength}\raggedright \fontsize{10}{12}\selectfont$3$\end{minipage}}}%
    \put(0.04224838,0.092122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.91200148\unitlength}\raggedright \fontsize{10}{12}\selectfont$4$\end{minipage}}}%
    \put(0.44847497,0.19609013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.91200148\unitlength}\raggedright \fontsize{10}{12}\selectfont$\varphi$\end{minipage}}}%
    \put(0.62534739,0.31978456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.91200148\unitlength}\raggedright \fontsize{10}{12}\selectfont$H$\end{minipage}}}%
    \put(0.62534739,0.20085235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.91200148\unitlength}\raggedright \fontsize{10}{12}\selectfont$H$\end{minipage}}}%
    \put(0.26194508,0.20085235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.91200148\unitlength}\raggedright \fontsize{10}{12}\selectfont$H$\end{minipage}}}%
  \end{picture}%
\endgroup%

